Performance trade-offs in cyber-physical control applications with multi-connectivity

Modern communication devices are often equipped with multiple wireless communication interfaces with diverse characteristics. This enables exploiting a form of multi-connectivity known as interface diversity to provide path diversity with multiple communication interfaces. Interface diversity helps to combat the problems suffered by single-interface systems due to error bursts in the link, which are a consequence of temporal correlation in the wireless channel. The length of an error burst is an essential performance indicator for cyber-physical control applications with periodic traffic, as these define the period in which the control link is unavailable. However, the available interfaces must be correctly orchestrated to achieve an adequate trade-off between latency, reliability, and energy consumption. This work investigates how the packet error statistics from different interfaces impacts the overall latency-reliability characteristics and explores mechanisms to derive adequate interface diversity policies. For this, we model the optimization problem as a partially observable Markov Decision Process (POMDP), where the state of each interface is determined by a Gilbert-Elliott model whose parameters are estimated based on experimental measurement traces from LTE and Wi-Fi. Our results show that the POMDP approach provides an all-round adaptable solution, whose performance is only 0.1% below the absolute upper bound, dictated by the optimal policy under the impractical assumption of full observability.

==> figures/gilbert_elliott_4state.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, state/.append style={minimum size=30pt, font=\normalsize, inner sep=1pt}]
\pgfmathsetmacro{\xshft}{4.6}
\pgfmathsetmacro{\yshft}{-1.4}
\pgfmathsetmacro{\axshft}{2}
\pgfmathsetmacro{\ayshft}{-1.2}
\node[state]    (A)[fill=Greens-C] at(\yshft,0)  {G};
\node[state]    (B)[ fill=Reds-E] at(-\yshft,0)  {B};
\path
 (A) edge[bend left=10]     node{$p_i$}         (B)
 (A) edge[in=200,out=160,loop]	    node[left]{$1-p_i$}         (A)
 (B) edge[bend left=10]     node{$r_i$}         (A)
 (B) edge[in=20,out=340,loop]	    node[right]{$1-r_i$}         (B);
 
          \node at (0,2.5*\yshft){(a)};

\begin{scope}[xshift= 7cm]

 
 \node[state]    (GG)[fill=Greens-C] at (0,0)  {G,G};
\node[state]    (GB)[ fill=Blues-B] at (-\yshft,-\yshft)  {G,B};
\node[state]    (BG)[ fill=Blues-B] at (-\yshft,\yshft)   {B,G};
\node[state]    (BB)[fill=Reds-E] at (-2*\yshft,0)   {B,B};
\path
 (GG) edge[bend left=10]              (GB)
 (GB) edge[bend left=10]              (GG)
 
 (GG) edge[bend left=10]              (BG)
 (BG) edge[bend left=10]              (GG)
 
 (GG) edge[bend left=10]              (BB)
 (BB) edge[bend left=10]              (GG)
 
 (GB) edge[bend left=10]              (BG)
 (BG) edge[bend left=10]              (GB)
 
 (GB) edge[bend left=10]              (BB)
 (BB) edge[bend left=10]              (GB)
 
 (BG) edge[bend left=10]              (BB)
 (BB) edge[bend left=10]              (BG)
 
  (GG) edge[in=200,out=160,loop]	             (GG)
 (GB) edge[in=110,out=70,loop]	             (GB)
  (BG) edge[in=290,out=250,loop]	             (BG)
 (BB) edge[in=20,out=-20,loop]	  
          (BB);
          
\node at (-\yshft,2.5*\yshft){(b)};
\end{scope}
\end{tikzpicture}


==> figures/pomdp.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm, state/.append style={minimum size=35pt, font=\footnotesize, inner sep=1pt}]
\pgfmathsetmacro{\xshft}{4.6}
\pgfmathsetmacro{\yshft}{-1.4}
\pgfmathsetmacro{\axshft}{2}
\pgfmathsetmacro{\ayshft}{-1.2}
\node[state] (s) at (0,0)[ fill=Blues-B, align=center, label={above:State $S$}]  {$s_1,s_2,$\\$n<N$};
\node[state] (s1) at (\xshft,-2.5*\yshft)[fill=Greens-C, align=center]  {G,G,\\$0$};
\node[state] (s2) at (\xshft,-1.5*\yshft)[ fill=Greens-C, align=center]  {B,G,\\ $0$};
\node[state] (s3) at (\xshft,-0.5*\yshft)[ fill=Greens-C, align=center]  {G,B,\\ $0$};
\node[state] (s4) at (\xshft,0.5*\yshft)[fill=Reds-E, align=center] {B,B,\\$n+1$};
\node[state] (s5) at (\xshft,1.5*\yshft)[fill=Reds-E, align=center] {B,G,\\$n+1$};
\node[state] (s6) at (\xshft,2.5*\yshft)[fill=Reds-E, align=center] {G,B,\\$n+1$};

%\node[action] (a1)[label={above left, inner sep=0pt:$11$}] at (\axshft,-\ayshft){};
%\node[action] (a2)[label={above left, inner sep=0pt:$10$}] at (\axshft,0){};
%\node[action] (a3)[label={below left, inner sep=0pt:$01$}] at (\axshft,\ayshft){};
\coordinate (a1) at (\axshft,-\ayshft);
\coordinate (a2) at (\axshft,0);
\coordinate (a3) at (\axshft,\ayshft);

\filldraw[fill=Greys-D,Greys-D] (\axshft-1.2,-2*\yshft) rectangle (\axshft+0.5,2*\yshft);
\draw[thick] (\xshft+\axshft-0.2,-0.5*\yshft+0.4) rectangle (\xshft+1.5*\axshft +6,0.5*\yshft-0.4);

\node at (a1)[above left, inner sep=2pt]{$(1,1)$};
\node at (a2)[above left, inner sep=2pt]{$(1,0)$};
\node at (a3)[below left, inner sep=2pt]{$(0,1)$};
\path[Blues-K, thick]
 (s) edge[-, bend left=10] (a1)
 (a1) edge[bend left=15] (s1.190)
 (a1) edge[bend left=10] (s2)
 (a1) edge[bend right=10] (s3.170)
 (a1) edge[bend right=15] (s4)
  (\xshft+\axshft,-0.5*\yshft) edge node[right, pos=1, black]{Fully observable $O=S'$} (\xshft+1.5*\axshft,-0.5*\yshft);
    
  \path[Set2-A, thick]  
 (s) edge[-] (a2)
 (a2) edge[bend left=15] (s1.220)
 (a2) edge[bend left=10] (s3.200)
 (a2) edge[bend right=10] (s4)
 (a2) edge[bend right=15] (s5)
  (\xshft+\axshft,0) edge node[right, pos=1, black]{Partially observable with $o_2=0$} (\xshft+1.5*\axshft,0);
         
 \path[Set2-B, thick]
 (s) edge[-, bend right=10] (a3)
 (a3) edge[bend left=15] (s1.245)
 (a3) edge[bend left=10] (s2)
 (a3) edge[bend right=10] (s4)
 (a3) edge[bend right=15] (s6)
 (\xshft+\axshft,0.5*\yshft) edge node[right, pos=1, black]{Partially observable with $o_1=0$}  (\xshft+1.5*\axshft,0.5*\yshft)
   ;
   
   
\filldraw[fill=black] (a1) circle [radius=1.5pt];
\filldraw[fill=black] (a2) circle [radius=1.5pt];
\filldraw[fill=black] (a3) circle [radius=1.5pt];

%\node at (0,-\yshft)[above]{State $S$};
\node at (\axshft-0.35,-2*\yshft)[above]{Action space $\mathcal{A}$};
\node at (\xshft,-3*\yshft)[above]{Next state $S'$};

\end{tikzpicture}

